PRISM: Transfer and Limits of Activation Interventions in Tool-Calling Language Models

Recent literature shows that unsafe tool calls can often accompany textual refusals in language models. To investigate this hidden vulnerability, we introduce PRISM, a framework for evaluating the transfer of activation interventions across precision, languages, and scales. Our findings demonstrate that leveraging lower-resource settings (specifically quantized NF4 labels and cross-lingual transfer) offers a robust pathway to expose and improve model alignment. Notably, using behavioral labels from an NF4 copy enables stable intervention estimation even with very few scenarios. Furthermore, these alignment improvements transfer effectively across languages: five-language NF4-supervised directions successfully transfer to held-out Arabic, reducing unsafe violations in Llama-3.1-8B by 21.95 percentage points without target-language tuning. By mapping paired benign activations, we also successfully transfer these safety interventions to much larger models (up to 70B parameters). Ultimately, PRISM highlights how auxiliary supervision from compressed models and multilingual data can uncover and mitigate hazardous tool-calling behaviors across different model families. We release all experimental code and supporting artifacts at https://github.com/GiKerche/prism, alongside an interactive explorer of recorded model responses and experimental results at https://gikerche.github.io/prism/.

==> figures/language_transfer.tex <==
% Cross-language matrices: the original CSV rows are embedded verbatim below.
% Requires \usepackage{pgfplots}. Cell labels are rounded to integers.
\pgfplotsset{
  colormap={prismrdbu}{rgb255=(5,48,97) rgb255=(33,102,172) rgb255=(67,147,195)
    rgb255=(146,197,222) rgb255=(209,229,240) rgb255=(247,247,247)
    rgb255=(253,219,199) rgb255=(244,165,130) rgb255=(214,96,77)
    rgb255=(178,24,43) rgb255=(103,0,31)},
  prism lang/.style={
    scale only axis, width=\prismcell, height=\prismcell,
    xmin=-.5, xmax=4.5, ymin=-.5, ymax=4.5, y dir=reverse, enlargelimits=false,
    xtick={0,...,4}, ytick={0,...,4}, xticklabels={pt,en,es,zh,hi},
    yticklabels={pt,en,es,zh,hi}, major tick length=0pt,
    tick label style={font=\tiny, inner sep=1pt},
    typeset ticklabels with strut,
    title style={font=\tiny, inner sep=1.5pt},
    axis line style={line width=.4pt},
    colormap name=prismrdbu, point meta min=-90, point meta max=90,
    anchor=north west},
  no rows/.style={yticklabels={}},
}
\newcommand{\prismLangLabel}{%
  \pgfmathtruncatemacro{\prismdark}{abs(\prismval)>=55}%
  \pgfmathtruncatemacro{\prismdiag}{mod(\prismidx,6)==0}%
  \pgfmathtruncatemacro{\prismround}{round(\prismval)}%
  \ifnum\prismdark=1\color{white}\fi
  \ifnum\prismdiag=1\bfseries\fi
  \ifnum\prismround<0 \textminus\fi\pgfmathparse{int(abs(\prismround))}\pgfmathresult}
% #1 x position, #2 y position, #3 inline CSV data, #4 title, #5 extra axis options
\newcommand{\prismLangPanel}[5]{%
  \begin{axis}[prism lang, at={(#1,#2)}, title={#4}, #5]
    \addplot[matrix plot*, mesh/cols=5, point meta=explicit, draw=white,
      line width=.3pt,
      visualization depends on={value \thisrow{delta_pp} \as \prismval},
      visualization depends on={value \coordindex \as \prismidx},
      nodes near coords={\prismLangLabel},
      every node near coord/.append style={font=\tiny, anchor=center,
        inner sep=0pt, text=black!90}]
      table[col sep=comma, row sep=\\,
        x expr={\coordindex-5*floor((\coordindex+.5)/5)},
        y expr={floor((\coordindex+.5)/5)}, meta=delta_pp]
      {#3};
  \end{axis}}
\newcommand{\prismAliasPanel}[4]{%
  \begin{axis}[prism lang, at={(#1,#2)}, title={#3}, #4,
    axis background/.style={fill=black!4}]
    \addplot[draw=none] coordinates {(0,0)};
    \node[font=\scriptsize, text=black!60, align=center] at (axis cs:2,2)
      {$\alpha = 0$\\baseline\\alias};
  \end{axis}}%
\begin{tikzpicture}
  \def\prismcell{1.95cm}
  % x origin of each model pair and offset of the shadow panel
  \def\xa{0cm}\def\xb{4.45cm}\def\xc{8.9cm}\def\xs{2.05cm}
  \def\ya{0cm}\def\yb{-2.85cm}
  % Induction, ethical context
  \prismLangPanel{\xa}{\ya}{%
vector,target,delta_pp\\
pt,pt,65.8\\
pt,en,76.9\\
pt,es,61.6\\
pt,zh,71.9\\
pt,hi,55.4\\
en,pt,60.0\\
en,en,43.8\\
en,es,20.0\\
en,zh,65.4\\
en,hi,33.3\\
es,pt,87.4\\
es,en,82.5\\
es,es,65.0\\
es,zh,85.5\\
es,hi,72.5\\
zh,pt,85.6\\
zh,en,53.8\\
zh,es,62.9\\
zh,zh,81.9\\
zh,hi,60.6\\
hi,pt,45.6\\
hi,en,68.4\\
hi,es,40.6\\
hi,zh,84.4\\
hi,hi,40.5\\
}{native, $\alpha{=}{+}8$}{}
  \prismLangPanel{\xa+\xs}{\ya}{%
vector,target,delta_pp\\
pt,pt,76.2\\
pt,en,75.6\\
pt,es,60.6\\
pt,zh,60.6\\
pt,hi,52.2\\
en,pt,59.4\\
en,en,43.8\\
en,es,21.2\\
en,zh,65.0\\
en,hi,33.8\\
es,pt,78.1\\
es,en,66.2\\
es,es,46.9\\
es,zh,79.9\\
es,hi,58.1\\
zh,pt,88.1\\
zh,en,61.3\\
zh,es,73.1\\
zh,zh,81.2\\
zh,hi,63.9\\
hi,pt,65.4\\
hi,en,76.1\\
hi,es,65.0\\
hi,zh,80.5\\
hi,hi,64.2\\
}{shadow, $\alpha{=}{+}8$}{no rows}
  \prismLangPanel{\xb}{\ya}{%
vector,target,delta_pp\\
pt,pt,5.0\\
pt,en,2.5\\
pt,es,6.9\\
pt,zh,10.8\\
pt,hi,7.5\\
en,pt,3.1\\
en,en,4.4\\
en,es,8.1\\
en,zh,11.2\\
en,hi,6.9\\
es,pt,1.9\\
es,en,3.8\\
es,es,6.9\\
es,zh,8.8\\
es,hi,3.8\\
zh,pt,2.5\\
zh,en,4.4\\
zh,es,5.0\\
zh,zh,11.9\\
zh,hi,6.2\\
hi,pt,3.8\\
hi,en,3.8\\
hi,es,6.2\\
hi,zh,13.8\\
hi,hi,11.9\\
}{native, $\alpha{=}{+}1$}{}
  \prismLangPanel{\xb+\xs}{\ya}{%
vector,target,delta_pp\\
pt,pt,4.4\\
pt,en,3.8\\
pt,es,7.6\\
pt,zh,11.2\\
pt,hi,9.4\\
en,pt,2.5\\
en,en,3.8\\
en,es,8.2\\
en,zh,10.6\\
en,hi,5.0\\
es,pt,3.8\\
es,en,3.8\\
es,es,8.9\\
es,zh,8.8\\
es,hi,4.4\\
zh,pt,2.5\\
zh,en,4.4\\
zh,es,7.6\\
zh,zh,11.2\\
zh,hi,6.2\\
hi,pt,3.1\\
hi,en,4.4\\
hi,es,6.9\\
hi,zh,12.5\\
hi,hi,8.8\\
}{shadow, $\alpha{=}{+}1$}{no rows}
  \prismLangPanel{\xc}{\ya}{%
vector,target,delta_pp\\
pt,pt,31.2\\
pt,en,17.5\\
pt,es,34.4\\
pt,zh,19.9\\
pt,hi,26.9\\
en,pt,16.5\\
en,en,23.3\\
en,es,14.0\\
en,zh,15.0\\
en,hi,8.9\\
es,pt,15.1\\
es,en,6.9\\
es,es,24.5\\
es,zh,12.3\\
es,hi,7.6\\
zh,pt,-8.1\\
zh,en,9.4\\
zh,es,4.5\\
zh,zh,16.8\\
zh,hi,7.0\\
hi,pt,18.4\\
hi,en,13.8\\
hi,es,20.4\\
hi,zh,16.2\\
hi,hi,25.6\\
}{native, $\alpha{=}{+}4$}{}
  \prismLangPanel{\xc+\xs}{\ya}{%
vector,target,delta_pp\\
pt,pt,22.5\\
pt,en,13.8\\
pt,es,25.5\\
pt,zh,17.4\\
pt,hi,21.9\\
en,pt,11.4\\
en,en,21.4\\
en,es,14.8\\
en,zh,17.6\\
en,hi,5.7\\
es,pt,10.7\\
es,en,7.5\\
es,es,22.1\\
es,zh,8.3\\
es,hi,8.3\\
zh,pt,-6.4\\
zh,en,14.4\\
zh,es,11.5\\
zh,zh,22.7\\
zh,hi,8.3\\
hi,pt,22.5\\
hi,en,16.9\\
hi,es,19.1\\
hi,zh,18.7\\
hi,hi,31.4\\
}{shadow, $\alpha{=}{+}4$}{no rows}
  % Suppression, neutral context
  \prismAliasPanel{\xa}{\yb}{native}{}
  \prismAliasPanel{\xa+\xs}{\yb}{shadow}{no rows}
  \prismLangPanel{\xb}{\yb}{%
vector,target,delta_pp\\
pt,pt,-8.8\\
pt,en,-4.4\\
pt,es,-3.8\\
pt,zh,-3.1\\
pt,hi,-5.0\\
en,pt,-10.0\\
en,en,-5.7\\
en,es,-5.0\\
en,zh,-2.5\\
en,hi,-5.6\\
es,pt,-7.5\\
es,en,-4.4\\
es,es,-5.0\\
es,zh,-1.9\\
es,hi,-3.8\\
zh,pt,-8.1\\
zh,en,-4.4\\
zh,es,-4.4\\
zh,zh,-1.9\\
zh,hi,-4.4\\
hi,pt,-8.1\\
hi,en,-5.0\\
hi,es,-5.1\\
hi,zh,-2.5\\
hi,hi,-4.4\\
}{native, $\alpha{=}{-}0.25$}{}
  \prismLangPanel{\xb+\xs}{\yb}{%
vector,target,delta_pp\\
pt,pt,-9.4\\
pt,en,-5.0\\
pt,es,-6.3\\
pt,zh,-2.5\\
pt,hi,-5.0\\
en,pt,-8.8\\
en,en,-5.6\\
en,es,-7.5\\
en,zh,-1.2\\
en,hi,-5.7\\
es,pt,-8.1\\
es,en,-4.4\\
es,es,-6.9\\
es,zh,-1.9\\
es,hi,-6.2\\
zh,pt,-8.8\\
zh,en,-5.0\\
zh,es,-7.5\\
zh,zh,-1.9\\
zh,hi,-6.2\\
hi,pt,-9.4\\
hi,en,-5.0\\
hi,es,-5.7\\
hi,zh,0.0\\
hi,hi,-5.0\\
}{shadow, $\alpha{=}{-}0.25$}{no rows}
  \prismLangPanel{\xc}{\yb}{%
vector,target,delta_pp\\
pt,pt,-47.7\\
pt,en,-15.8\\
pt,es,-46.8\\
pt,zh,-18.1\\
pt,hi,-13.7\\
en,pt,-26.3\\
en,en,-62.7\\
en,es,-28.7\\
en,zh,-21.8\\
en,hi,-7.8\\
es,pt,-48.1\\
es,en,-14.6\\
es,es,-58.2\\
es,zh,-8.4\\
es,hi,-0.7\\
zh,pt,-8.4\\
zh,en,-13.2\\
zh,es,-13.5\\
zh,zh,-13.8\\
zh,hi,0.7\\
hi,pt,-41.9\\
hi,en,-15.2\\
hi,es,-32.9\\
hi,zh,-24.4\\
hi,hi,-39.6\\
}{native, $\alpha{=}{-}4$}{}
  \prismLangPanel{\xc+\xs}{\yb}{%
vector,target,delta_pp\\
pt,pt,-46.5\\
pt,en,-12.6\\
pt,es,-36.3\\
pt,zh,-15.6\\
pt,hi,-11.1\\
en,pt,-26.5\\
en,en,-55.3\\
en,es,-25.0\\
en,zh,-20.3\\
en,hi,2.6\\
es,pt,-36.1\\
es,en,-11.9\\
es,es,-54.8\\
es,zh,-3.9\\
es,hi,-2.6\\
zh,pt,-15.5\\
zh,en,-20.1\\
zh,es,-18.5\\
zh,zh,-19.1\\
zh,hi,-5.3\\
hi,pt,-46.5\\
hi,en,-11.9\\
hi,es,-33.1\\
hi,zh,-28.2\\
hi,hi,-27.8\\
}{shadow, $\alpha{=}{-}4$}{no rows}
  % Model headers and row labels
  \foreach \x/\m in {\xa/Qwen3.5-9B, \xb/Ministral-3-8B, \xc/Llama-3.1-8B}
    \node[font=\footnotesize\bfseries, anchor=south] at ($(\x,\ya)+(2cm,.42cm)$) {\m};
  \node[font=\scriptsize, rotate=90, align=center, anchor=south]
    at (-.38cm,\ya-.975cm) {Induction\\(ethical)};
  \node[font=\scriptsize, rotate=90, align=center, anchor=south]
    at (-.38cm,\yb-.975cm) {Suppression\\(neutral)};
  % Shared color scale
  \begin{axis}[at={(\xc+\xs+\prismcell+.15cm,\ya)}, anchor=north west, hide axis,
    scale only axis, width=1pt, height=4.8cm, colormap name=prismrdbu,
    point meta min=-90, point meta max=90, colorbar,
    colorbar style={width=.2cm, height=4.8cm, at={(1,1)}, anchor=north west,
      ytick={-90,-60,...,90}, yticklabel style={font=\tiny},
      ylabel={Unsafe-action change (pp)}, ylabel style={font=\tiny},
      axis line style={line width=.4pt}, major tick length=1.5pt}]
    \addplot[draw=none] coordinates {(0,0)};
  \end{axis}
\end{tikzpicture}%


==> figures/shadow_pipeline.tex <==
\begin{tikzpicture}[
  node distance=2mm and 2mm,
  box/.style={draw,rounded corners=2pt,align=center,minimum height=6mm,
    inner xsep=3pt,inner ysep=2pt,font=\footnotesize},
  bf/.style={box,draw=prismblue,fill=prismblue!7},
  nf/.style={box,draw=prismorange,fill=prismorange!8},
  endpoint/.style={box,draw=prismteal,fill=prismteal!8},
  arrow/.style={-{Latex[length=1.5mm]},semithick},
  label/.style={font=\tiny,align=center,inner sep=1pt}
]
  \node[box,text width=.80\linewidth] (items) {Paired inputs: same scenario, language, prompt, tools, seed};
  \node[bf,text width=.38\linewidth] (bf16) at ([xshift=-.24\linewidth,yshift=-10mm]items.center) {Original \bfsixteen{} model\\Record activations, label outputs};
  \node[nf,text width=.38\linewidth] (nf4) at ([xshift=.24\linewidth,yshift=-10mm]items.center) {Quantized \nfour{} copy\\Label outputs};
  \node[bf,text width=.38\linewidth,below=of bf16] (native) {\native{} direction\\\bfsixteen{} activations, \bfsixteen{} labels};
  \node[nf,text width=.38\linewidth,below=of nf4] (shadow) {\shadow{} direction\\\bfsixteen{} activations, \nfour{} labels};
  \node[endpoint,text width=.80\linewidth,below=6mm of $(native)!0.5!(shadow)$] (steer) {Add or subtract a fixed intervention strength of either direction in \bfsixteen{};\\compare tool behavior with the unsteered baseline};

  \draw[arrow] (items) -- (bf16);
  \draw[arrow] (items) -- (nf4);
  \draw[arrow] (bf16) -- (native);
  \draw[arrow] (bf16.east) -- node[label,above,sloped]{activations} (shadow.west);
  \draw[arrow] (nf4) -- node[label,right]{labels} (shadow);
  \draw[arrow] (native) -- (steer);
  \draw[arrow] (shadow) -- (steer);
\end{tikzpicture}
